An Interpretable X-ray Style Transfer via Trainable Local Laplacian Filter

Radiologists have preferred visual impressions or 'styles' of X-ray images that are manually adjusted to their needs to support their diagnostic performance. In this work, we propose an automatic and interpretable X-ray style transfer by introducing a trainable version of the Local Laplacian Filter (LLF). From the shape of the LLF's optimized remap function, the characteristics of the style transfer can be inferred and reliability of the algorithm can be ensured. Moreover, we enable the LLF to capture complex X-ray style features by replacing the remap function with a Multi-Layer Perceptron (MLP) and adding a trainable normalization layer. We demonstrate the effectiveness of the proposed method by transforming unprocessed mammographic X-ray images into images that match the style of target mammograms and achieve a Structural Similarity Index (SSIM) of 0.94 compared to 0.82 of the baseline LLF style transfer method from Aubry et al.

==> figures/optimization.tex <==
\begin{figure}
\begin{tikzpicture}[
	network/.style={rectangle, anchor=center, draw=blue6, rounded corners, 
	text centered, minimum height=2em, thick},
	textb/.style={text centered, minimum height=0.0em, inner sep=0},
	arrow/.style={->, thick},
	dottedarrow/.style={->, thick, dotted},
    ]
  
	\node[textb] (input) at (0,0) {$\mathbf{I}_\mathrm{in}$};
    \node[network, anchor=west] (llf) at ($(input.east) + (0.6, 0)$)
	{\parbox{1.4cm}{\centering \textbf{LLF}\\ \ac{mlp}- or Orig-RM}};
    \node[network, anchor=west] (norm) at ($(llf.east) + (0.6, 0)$) 
	{\parbox{1.6cm}{ \centering \textbf{\ac{norm}} \\ 
	$\mathbf{I}_\mathrm{LLF} \cdot \gamma + \omega$}};
    %\node[network, anchor=west] (norm) at ($(llf.east) + (0.6, 0)$) {Norm: $ 
    %\mathbf{I} \cdot \gamma + \omega$};

    \node[textb, anchor=west] (l1) at ($(norm.east) + (0.6, -0.0)$) 
	{$L(\img_{\mathrm{out}}, \img_{\mathrm{target}}) $};
  
    \draw[arrow] ([xshift=0.1cm]input.east) -- ([xshift=-0.1cm]llf.west);

    \draw[arrow] ([xshift=0.1cm,yshift=1mm]llf.east) -- ([xshift=-0.1cm,yshift=1mm]norm.west);
    \draw[dottedarrow] ([xshift=-0.1cm,yshift=-1mm]norm.west) -- ([xshift=0.1cm,yshift=-1mm]llf.east);

    \draw[arrow] ([xshift=0.1cm, yshift=1mm]norm.east) -- ([xshift=-0.1cm,yshift=1mm]l1.west);
    \draw[dottedarrow] ([xshift=-0.1cm, yshift=-1mm]l1.west) -- ([xshift=0.1cm, yshift=-1mm]norm.east);

	% Legend
    \node[anchor=north west, align=left] at (0, -0.8) {
        \begin{tikzpicture}
            \draw[arrow] (0,0) -- (0.5,0) node[right] {Forward-Path};
            \draw[dottedarrow] (0,-0.5) -- (0.5,-0.5) node[right] {Backpropagation};
        \end{tikzpicture}
    };

   

    \end{tikzpicture}
	\caption{Optimization of \ac{llf} and a \acf{norm}. Either an \ac{mlp} 
	or the \ac{rm} of \cite{paris2011local} is employed.}
\label{fig:llf_optim}

\end{figure}


==> figures/remap_alpha1.tex <==
\definecolor{color1}{RGB}{58,80,138}
\definecolor{color2}{RGB}{129,161,193}

\begin{tikzpicture}

\pgfmathsetmacro{\alpha}{0.3}
\pgfmathsetmacro{\beta}{2.0}
\pgfmathsetmacro{\sigmap}{0.2}
\pgfmathsetmacro{\ymin}{-0.5}
\pgfmathsetmacro{\ymax}{0.5}

\begin{axis}[
    %label={x},
    %ylabel={Y},
    xlabel={$\pixd$},
    ylabel={$\remap(\pixd)$},
    ymin=\ymin, ymax=\ymax,
    xmin=-0.5, xmax=0.5,
    xtick={-0.4, 0, 0.4},
    axis lines=left,
    width=1.0\linewidth,
    legend style={at={(0.5, 1.5)}, anchor=north, legend columns=1, font=\scriptsize},
]
\addplot [domain=-\sigmap:\sigmap, samples=100, smooth, ultra thick, color=blue2] 
	{sign(x) * \sigmap * (abs(x) / \sigmap)^\alpha };
%\addlegendentry{$\textrm{sign}(x) \cdot \left( \frac{|x|}{1} \right)^{0.5}$}

	\addplot [domain=-0.5:-\sigmap, samples=1000, smooth, ultra thick,
	color=color1]
	{sign(x) * (\beta * (abs(x) -\sigmap) + \sigmap)  };
	\addplot [domain=\sigmap:0.5, samples=1000, smooth, ultra thick,
	color=color1]
	{sign(x) * (\beta * (abs(x) -\sigmap) + \sigmap)  };

	\addplot[dashed, color=black] coordinates {(-\sigmap, \ymin) (-\sigmap, -\sigmap)};
	\addplot[dashed, color=black] coordinates {(\sigmap, \ymin) (\sigmap, \sigmap)};
	\addplot[dashed, color=black] coordinates {(0, \ymin) (0, 0)};


%\addlegendentry{$\textrm{sign}(x) \cdot \left( 0.5 \cdot |x - 1| + 1 \right)$}
% Add arrows with labels within the axis limits
\node at (axis cs:-\sigmap/2,\ymin/2) [anchor=north] {\(\sigma\)};
\draw[<->, thick] (axis cs:-\sigmap,\ymin/2) -- (axis cs:0,\ymin/2);

\node at (axis cs:\sigmap/2,\ymin/2) [anchor=north] {\(\sigma\)};
\draw[<->, thick] (axis cs:0,\ymin/2) -- (axis cs:\sigmap,\ymin/2);


\end{axis}
\end{tikzpicture}



==> figures/remap_alpha2.tex <==
\definecolor{color1}{RGB}{58,80,138}
\definecolor{color2}{RGB}{129,161,193}

\begin{tikzpicture}

\pgfmathsetmacro{\alpha}{2.0}
\pgfmathsetmacro{\beta}{0.5}
\pgfmathsetmacro{\sigmap}{0.2}
\pgfmathsetmacro{\ymin}{-0.5}
\pgfmathsetmacro{\ymax}{0.5}

\begin{axis}[
    ytick=\empty,
    axis y line=none,  % This line
    xlabel={$\pixd$},
    ylabel={Y},
    ymin=\ymin, ymax=\ymax,
    xmin=-0.5, xmax=0.5,
    xtick={-0.4, 0, 0.4},
    axis lines=left,
    width=1.0\linewidth,
    legend style={at={(0.5, 1.5)}, anchor=north, legend columns=1, font=\scriptsize},
]
\addplot [domain=-\sigmap:\sigmap, samples=100, smooth, ultra thick, color=blue2] 
	{sign(x) * \sigmap * (abs(x) / \sigmap)^\alpha };
%\addlegendentry{$\textrm{sign}(x) \cdot \left( \frac{|x|}{1} \right)^{0.5}$}

	\addplot [domain=-0.5:-\sigmap, samples=1000, smooth, ultra thick,
	color=color1]
	{sign(x) * (\beta * (abs(x) -\sigmap) + \sigmap)  };
	\addplot [domain=\sigmap:0.5, samples=1000, smooth, ultra thick,
	color=color1]
	{sign(x) * (\beta * (abs(x) -\sigmap) + \sigmap)  };

	\addplot[dashed, color=black] coordinates {(-\sigmap, \ymin) (-\sigmap, -\sigmap)};
	\addplot[dashed, color=black] coordinates {(\sigmap, \ymin) (\sigmap, \sigmap)};
	\addplot[dashed, color=black] coordinates {(0, \ymin) (0, 0)};


%\addlegendentry{$\textrm{sign}(x) \cdot \left( 0.5 \cdot |x - 1| + 1 \right)$}
% Add arrows with labels within the axis limits
\node at (axis cs:-\sigmap/2,\ymin/2) [anchor=north] {\(\sigma\)};
\draw[<->, thick] (axis cs:-\sigmap,\ymin/2) -- (axis cs:0,\ymin/2);

\node at (axis cs:\sigmap/2,\ymin/2) [anchor=north] {\(\sigma\)};
\draw[<->, thick] (axis cs:0,\ymin/2) -- (axis cs:\sigmap,\ymin/2);


\end{axis}
\end{tikzpicture}



==> figures/remap_beta1.tex <==
\definecolor{color1}{RGB}{58,80,138}
\definecolor{color2}{RGB}{129,161,193}

\begin{tikzpicture}

\pgfmathsetmacro{\alpha}{1.0}
\pgfmathsetmacro{\beta}{0.2}
\pgfmathsetmacro{\sigmap}{0.2}
\pgfmathsetmacro{\ymin}{-0.5}
\pgfmathsetmacro{\ymax}{0.5}

\begin{axis}[
    xlabel={\pixd},
    ylabel={Y},
    ymin=\ymin, ymax=\ymax,
    xtick={-0.4, 0, 0.4},
    axis lines=left,
    width=1.0\linewidth,
    legend style={at={(0.5, 1.5)}, anchor=north, legend columns=1, font=\scriptsize},
]
\addplot [domain=-\sigmap:\sigmap, samples=100, smooth, ultra thick, color=blue2] 
	{sign(x) * \sigmap * (abs(x) / \sigmap)^\alpha };
%\addlegendentry{$\textrm{sign}(x) \cdot \left( \frac{|x|}{1} \right)^{0.5}$}

	\addplot [domain=-0.5:-\sigmap, samples=1000, smooth, ultra thick,
	color=color1]
	{sign(x) * (\beta * (abs(x) -\sigmap) + \sigmap)  };
	\addplot [domain=\sigmap:0.5, samples=1000, smooth, ultra thick,
	color=color1]
	{sign(x) * (\beta * (abs(x) -\sigmap) + \sigmap)  };

	\addplot[dashed, color=black] coordinates {(-\sigmap, \ymin) (-\sigmap, -\sigmap)};
	\addplot[dashed, color=black] coordinates {(\sigmap, \ymin) (\sigmap, \sigmap)};
	\addplot[dashed, color=black] coordinates {(0, \ymin) (0, 0)};


%\addlegendentry{$\textrm{sign}(x) \cdot \left( 0.5 \cdot |x - 1| + 1 \right)$}
% Add arrows with labels within the axis limits
\node at (axis cs:-\sigmap/2,\ymin/2) [anchor=north] {\(\sigma_r\)};
\draw[<->, thick] (axis cs:-\sigmap,\ymin/2) -- (axis cs:0,\ymin/2);

\node at (axis cs:\sigmap/2,\ymin/2) [anchor=north] {\(\sigma_r\)};
\draw[<->, thick] (axis cs:0,\ymin/2) -- (axis cs:\sigmap,\ymin/2);


\end{axis}
\end{tikzpicture}



==> figures/remaps.tex <==
\definecolor{color1}{RGB}{58,80,138}
\definecolor{color2}{RGB}{129,161,193}
\definecolor{color3}{RGB}{223,194,125}
\definecolor{color4}{RGB}{166,97,26}

\begin{figure}[tb]
	\begin{subfigure}[t]{0.49\linewidth}

\centering
\begin{tikzpicture}
\begin{axis}[
    %title={MLP Remap Function},
    xlabel={$\pixd$},
    ylabel={$\remap(\pixd)$},
    ymin=-2, ymax=2,
    xtick ={-0.4, 0, 0.4},
    axis lines=left,
    width=1.0\linewidth,
    %legend pos=north west,
    legend style={at={(0.4, 1.3)}, anchor=north, legend columns=1, 
	font=\scriptsize},
]
\addplot [smooth, ultra thick, color1] table [x=X, y=Y, col sep=comma] {images/remap/mlp.csv};
	\addlegendentry{\ac{mlpremap}}
\addplot [smooth, ultra thick, color2] table [x=X, y=Y, col sep=comma] {images/remap/mlp_offset.csv};
\addlegendentry{\ac{mlpnorm}}

\end{axis}
\end{tikzpicture}
	\caption{MLP Remap Functions}
	\label{fig:mlp_remap}
\end{subfigure}
\begin{subfigure}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    %title={Remap Function},
    ytick=\empty,
    axis y line=none,  % This line
    xlabel={$\pixd$},
    ylabel={$\remap(\pixd)$},
    ymin=-2, ymax=2,
	xtick ={-0.4, 0, 0.4},
    axis lines=left,
    width=1.0\linewidth,
    %legend pos=north west,
    legend style={at={(0.4,1.3)}, anchor=north, legend columns=1, 
	font=\scriptsize},
]
%\addplot [smooth, ultra thick, black] table [x=X, y=Y, col sep=comma] {chapter/style_transfer/images/remap/pretrain.csv};
%\addlegendentry{mlp inititalization}
\addplot [smooth, ultra thick, color1] table [x=X, y=Y, col sep=comma]
	{images/remap/gradient.csv};
	\addlegendentry{\ac{gradientremap}}
\addplot [smooth, ultra thick, color2] table [x=X, y=Y, col sep=comma] {images/remap/classical.csv};
	\addlegendentry{\acs{orig} and \acs{orignorm}}


\end{axis}
\end{tikzpicture}
	\caption{Original and Gradient Matching Remap Functions}
	\label{fig:orig_remap}
\end{subfigure}
%\caption[\ac{llf} Optimized Remap Functions]{Optimized remap functions of 
%\ac{llf} for transforming raw projections into target mammograms are depicted. 
%These include the \ac{mlp} remap functions of \ac{mlpremap} and \ac{mlpnorm}, 
%the original remap function of \ac{orig} and \ac{orignorm}, and the remap 
%function of \ac{gradientremap}.}
\caption{Visualization of optimized remap functions of the trainable \ac{llf} 
and the baseline \ac{gradientremap}.}
\label{fig:remap_functions}

\end{figure}



==> figures/remaps_column.tex <==
\definecolor{color1}{RGB}{58,80,138}
\definecolor{color2}{RGB}{129,161,193}
\definecolor{color3}{RGB}{223,194,125}
\definecolor{color4}{RGB}{166,97,26}


\begin{tikzpicture}
\begin{axis}[
    %title={MLP Remap Function},
    xlabel={$\pixd$},
    ylabel={$\remap(\pixd)$},
    ylabel near ticks,
    yticklabel style={inner sep=0pt, outer sep=0pt},
    ymin=-2, ymax=2,
    xtick ={-0.4, 0, 0.4},
    axis lines=left,
    width=1.0\linewidth,
    legend pos=north west,
    legend style={at={(0.7, 1.0)}, anchor=north, legend columns=-1, 
	font=\scriptsize},
     legend image post style={xscale=0.5, /tikz/line width=1pt},
    ]
\addplot [smooth, ultra thick, color1] table [x=X, y=Y, col sep=comma] {images/remap/mlp.csv};
	\addlegendentry{\mlpremap}
\addplot [smooth, ultra thick, color2] table [x=X, y=Y, col sep=comma] {images/remap/mlp_offset.csv};
\addlegendentry{\mlpnorm}

\end{axis}
\end{tikzpicture}
%	\caption{MLP Remap Functions}
%	\label{fig:mlp_remap}


\begin{tikzpicture}
\begin{axis}[
    %title={Remap Function},
    %ytick=\empty,
    %axis y line=none,  % This line
    xlabel={$\pixd$},
    ylabel={$\remap(\pixd)$},
    ylabel near ticks,
    yticklabel style={inner sep=0pt, outer sep=0pt},
    ymin=-2, ymax=2,
	xtick ={-0.4, 0, 0.4},
    axis lines=left,
    width=1.0\linewidth,
    %legend pos=north west,
    %legend style={at={(0.4,1.3)}, anchor=north, legend columns=1, 
    legend style={at={(0.7, 0.45)}, anchor=north, legend columns=1, 
	font=\scriptsize},
     legend image post style={xscale=0.5, /tikz/line width=1pt},
]
%\addplot [smooth, ultra thick, black] table [x=X, y=Y, col sep=comma] {chapter/style_transfer/images/remap/pretrain.csv};
%\addlegendentry{mlp inititalization}
\addplot [smooth, ultra thick, color1] table [x=X, y=Y, col sep=comma]
	{images/remap/gradient.csv};
	\addlegendentry{\gradientremap}
\addplot [smooth, ultra thick, color2] table [x=X, y=Y, col sep=comma] {images/remap/classical.csv};
	\addlegendentry{\orig \& \orignorm}


\end{axis}
\end{tikzpicture}
%	\caption{Original and Gradient Matching Remap Functions}
%	\label{fig:orig_remap}
%\caption[\ac{llf} Optimized Remap Functions]{Optimized remap functions of 
%\ac{llf} for transforming raw projections into target mammograms are depicted. 
%These include the \ac{mlp} remap functions of \ac{mlpremap} and \ac{mlpnorm}, 
%the original remap function of \ac{orig} and \ac{orignorm}, and the remap 
%function of \ac{gradientremap}.}
%\caption{Visualization of optimized remap functions of the trainable \ac{llf} 
%and the baseline \ac{gradientremap}.}
%\label{fig:remap_functions}




==> figures/results_imp3.tex <==
\begin{minipage}[t]{\llfmapp}
\includegraphics[width=\linewidth]{images/llf_mapping/data_0.png}
\centerline{(a) input}\medskip

\includegraphics[width=\linewidth]{images/llf_mapping/label_0.png}
\centerline{(b) target}\medskip
\end{minipage}
\hspace{\llfitgap}
\begin{minipage}[t]{\llfmapp}
\includegraphics[width=\linewidth]{images/llf_mapping/mlp_with_offset.png}
\centerline{(c) \gradientremap}\medskip

\includegraphics[width=\linewidth]{images/llf_mapping/mlp_no_offset.png}
\centerline{(d) \mlpremap}\medskip
\end{minipage}
\hspace{\llfgap}
\begin{minipage}[t]{\llfmapp}
\includegraphics[width=\linewidth]{images/llf_mapping/classic_remap_with_offset.png}
\centerline{(e) \orignorm}\medskip

\includegraphics[width=\linewidth]{images/llf_mapping/classic_remap_no_offset.png}
\centerline{(f) \orig}\medskip
\end{minipage}
\hspace{\llfitgap}
\begin{minipage}[t]{\llfmapp}
\includegraphics[width=\linewidth]{images/llf_mapping/gradient_matching.png}
\centerline{(g) \gradientremap}\medskip
\end{minipage}

